Counting in Practical Anonymous Dynamic Networks is Polynomial

Anonymous Dynamic Networks is a harsh computational environment due to changing topology and lack of identifiers. Computing the size of the network, a problem known as Counting, is particularly challenging because messages received cannot be tagged to a specific sender. Previous works on Counting in Anonymous Dynamic Networks do not provide enough guarantees to be used in practice. Indeed, they either compute only an upper bound on the network size that may be as bad as exponential, or guarantee only double-exponential running time, or do not terminate, or guarantee only eventual termination without running-time guarantees. Faster experimental protocols do not guarantee the correct count. Recently, we presented the first Counting protocol that computes the exact count with exponential running-time guarantees. The protocol requires the presence of one leader node and knowledge of any upper bound Delta on the maximum number of neighbors that any node will ever have. In the present work, we complement the latter theoretical study evaluating the performance of such protocol in practice. We tested a variety of network topologies that may appear in practice, including extremal cases such as trees, paths, and continuously changing topologies. We also tested networks that temporarily are not connected. Our simulations showed that the protocol is polynomial for all the inputs tested, paving the way to use it in practical applications where topology changes are predictable. The simulations also provided insight on the impact of topology changes on information dissemination. To the best of our knowledge, this is the first experimental study that shows the possibility of computing the exact count in polynomial time in a variety of Anonymous Dynamic Networks that are worse than expected in practice.

==> plots75nodes/plot_10Int.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1071){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,1439){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1806){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(1342,2174){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2541){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,2909){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,3276){\makebox(0,0)[r]{\strut{} 70000}}%
      \put(1342,3644){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,4011){\makebox(0,0)[r]{\strut{} 90000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}$T=10$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4206){\makebox(0,0)[r]{\strut{}tree $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(2662,3986){\makebox(0,0)[r]{\strut{}path $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(2662,3766){\makebox(0,0)[r]{\strut{}$G(n,0.2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_10Int}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_10IntGnp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1229){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1754){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2279){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,2804){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,3329){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,3854){\makebox(0,0)[r]{\strut{} 120000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 140000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}$T=10$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4206){\makebox(0,0)[r]{\strut{}$G(n,0.1)$}}%
      \csname LTb\endcsname%
      \put(2662,3986){\makebox(0,0)[r]{\strut{}$G(n,0.2)$}}%
      \csname LTb\endcsname%
      \put(2662,3766){\makebox(0,0)[r]{\strut{}$G(n,0.3)$}}%
      \csname LTb\endcsname%
      \put(2662,3546){\makebox(0,0)[r]{\strut{}$G(n,0.4)$}}%
      \csname LTb\endcsname%
      \put(2662,3326){\makebox(0,0)[r]{\strut{}$G(n,0.5)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_10IntGnp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_1280Int.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1071){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,1439){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1806){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(1342,2174){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2541){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,2909){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,3276){\makebox(0,0)[r]{\strut{} 70000}}%
      \put(1342,3644){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,4011){\makebox(0,0)[r]{\strut{} 90000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}$T=1280$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4206){\makebox(0,0)[r]{\strut{}tree $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(2662,3986){\makebox(0,0)[r]{\strut{}path $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(2662,3766){\makebox(0,0)[r]{\strut{}$G(n,0.2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_1280Int}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_160Int.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1071){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,1439){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1806){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(1342,2174){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2541){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,2909){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,3276){\makebox(0,0)[r]{\strut{} 70000}}%
      \put(1342,3644){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,4011){\makebox(0,0)[r]{\strut{} 90000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}$T=160$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4206){\makebox(0,0)[r]{\strut{}tree $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(2662,3986){\makebox(0,0)[r]{\strut{}path $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(2662,3766){\makebox(0,0)[r]{\strut{}$G(n,0.2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_160Int}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_320IntGnp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1163){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1623){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2082){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,3001){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,3460){\makebox(0,0)[r]{\strut{} 120000}}%
      \put(1342,3920){\makebox(0,0)[r]{\strut{} 140000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 160000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}$T=320$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4206){\makebox(0,0)[r]{\strut{}$G(n,0.1)$}}%
      \csname LTb\endcsname%
      \put(2662,3986){\makebox(0,0)[r]{\strut{}$G(n,0.2)$}}%
      \csname LTb\endcsname%
      \put(2662,3766){\makebox(0,0)[r]{\strut{}$G(n,0.3)$}}%
      \csname LTb\endcsname%
      \put(2662,3546){\makebox(0,0)[r]{\strut{}$G(n,0.4)$}}%
      \csname LTb\endcsname%
      \put(2662,3326){\makebox(0,0)[r]{\strut{}$G(n,0.5)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_320IntGnp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_gnp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1342,1112){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,1521){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,1929){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,2337){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,2746){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1342,3154){\makebox(0,0)[r]{\strut{} 1e+07}}%
      \put(1342,3562){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(1342,3971){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 1e+10}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}$G(n,p)$ topology, $\Delta=n-1$, $T=160$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2266,4206){\makebox(0,0)[r]{\strut{}$\Delta n^{4}$}}%
      \csname LTb\endcsname%
      \put(2266,3986){\makebox(0,0)[r]{\strut{}$p=0.1$}}%
      \csname LTb\endcsname%
      \put(2266,3766){\makebox(0,0)[r]{\strut{}$p=0.2$}}%
      \csname LTb\endcsname%
      \put(2266,3546){\makebox(0,0)[r]{\strut{}$p=0.3$}}%
      \csname LTb\endcsname%
      \put(2266,3326){\makebox(0,0)[r]{\strut{}$p=0.4$}}%
      \csname LTb\endcsname%
      \put(2266,3106){\makebox(0,0)[r]{\strut{}$p=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_gnp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_path.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4621){\makebox(0,0){\strut{}Path topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2033,4096){\makebox(0,0)[r]{\strut{}$\Delta n^{4}$}}%
      \csname LTb\endcsname%
      \put(2033,3876){\makebox(0,0)[r]{\strut{}$T=10$}}%
      \csname LTb\endcsname%
      \put(2033,3656){\makebox(0,0)[r]{\strut{}$T=1280$}}%
      \csname LTb\endcsname%
      \put(2033,3436){\makebox(0,0)[r]{\strut{}$T=\infty$}}%
      \csname LTb\endcsname%
      \put(856,819){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1791,486){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2726,153){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1171,207){\makebox(0,0){\strut{}$\Delta$}}%
      \put(2982,151){\makebox(0,0){\strut{} 0}}%
      \put(3387,199){\makebox(0,0){\strut{} 10}}%
      \put(3791,247){\makebox(0,0){\strut{} 20}}%
      \put(4196,295){\makebox(0,0){\strut{} 30}}%
      \put(4601,343){\makebox(0,0){\strut{} 40}}%
      \put(5005,391){\makebox(0,0){\strut{} 50}}%
      \put(5410,440){\makebox(0,0){\strut{} 60}}%
      \put(5815,488){\makebox(0,0){\strut{} 70}}%
      \put(6220,536){\makebox(0,0){\strut{} 80}}%
      \put(5662,-4){\makebox(0,0){\strut{}Network size}}%
      \put(920,1076){\makebox(0,0)[r]{\strut{} 10}}%
      \put(920,1428){\makebox(0,0)[r]{\strut{} 100}}%
      \put(920,1780){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(920,2133){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(920,2485){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(920,2837){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(920,3189){\makebox(0,0)[r]{\strut{} 1e+07}}%
      \put(920,3541){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(920,3894){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(920,4246){\makebox(0,0)[r]{\strut{} 1e+10}}%
      \put(122,2660){\rotatebox{90}{\makebox(0,0){\strut{}Communication rounds}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_path}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_pathByInterval.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1071){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,1439){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1806){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(1342,2174){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2541){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,2909){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,3276){\makebox(0,0)[r]{\strut{} 70000}}%
      \put(1342,3644){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,4011){\makebox(0,0)[r]{\strut{} 90000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}Path topology, average of 20 runs, $\Delta=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2398,4206){\makebox(0,0)[r]{\strut{}static}}%
      \csname LTb\endcsname%
      \put(2398,3986){\makebox(0,0)[r]{\strut{}$T=1280$}}%
      \csname LTb\endcsname%
      \put(2398,3766){\makebox(0,0)[r]{\strut{}$T=160$}}%
      \csname LTb\endcsname%
      \put(2398,3546){\makebox(0,0)[r]{\strut{}$T=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_pathByInterval}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_pathDeltaT10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4621){\makebox(0,0){\strut{}Path topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1769,4096){\makebox(0,0)[r]{\strut{}$T=10$}}%
      \csname LTb\endcsname%
      \put(3026,574){\makebox(0,0){\strut{} 0}}%
      \put(3488,654){\makebox(0,0){\strut{} 10}}%
      \put(3950,734){\makebox(0,0){\strut{} 20}}%
      \put(4413,815){\makebox(0,0){\strut{} 30}}%
      \put(4876,895){\makebox(0,0){\strut{} 40}}%
      \put(5338,975){\makebox(0,0){\strut{} 50}}%
      \put(5801,1056){\makebox(0,0){\strut{} 60}}%
      \put(6264,1136){\makebox(0,0){\strut{} 70}}%
      \put(5002,597){\makebox(0,0){\strut{}$\Delta$}}%
      \put(2539,636){\makebox(0,0){\strut{} 0}}%
      \put(2305,758){\makebox(0,0){\strut{} 10}}%
      \put(2071,879){\makebox(0,0){\strut{} 20}}%
      \put(1837,1001){\makebox(0,0){\strut{} 30}}%
      \put(1604,1123){\makebox(0,0){\strut{} 40}}%
      \put(1370,1245){\makebox(0,0){\strut{} 50}}%
      \put(1136,1366){\makebox(0,0){\strut{} 60}}%
      \put(902,1488){\makebox(0,0){\strut{} 70}}%
      \put(669,1610){\makebox(0,0){\strut{} 80}}%
      \put(1171,685){\makebox(0,0){\strut{}Network size}}%
      \put(920,1752){\makebox(0,0)[r]{\strut{} 0}}%
      \put(920,1996){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(920,2239){\makebox(0,0)[r]{\strut{} 200000}}%
      \put(920,2483){\makebox(0,0)[r]{\strut{} 300000}}%
      \put(920,2725){\makebox(0,0)[r]{\strut{} 400000}}%
      \put(920,2969){\makebox(0,0)[r]{\strut{} 500000}}%
      \put(920,3213){\makebox(0,0)[r]{\strut{} 600000}}%
      \put(920,3456){\makebox(0,0)[r]{\strut{} 700000}}%
      \put(920,3700){\makebox(0,0)[r]{\strut{} 800000}}%
      \put(122,2725){\rotatebox{90}{\makebox(0,0){\strut{}Communication rounds}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_pathDeltaT10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_pathDeltaT1280.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4621){\makebox(0,0){\strut{}Path topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2033,4096){\makebox(0,0)[r]{\strut{}$T=1280$}}%
      \csname LTb\endcsname%
      \put(3026,574){\makebox(0,0){\strut{} 0}}%
      \put(3488,654){\makebox(0,0){\strut{} 10}}%
      \put(3950,734){\makebox(0,0){\strut{} 20}}%
      \put(4413,815){\makebox(0,0){\strut{} 30}}%
      \put(4876,895){\makebox(0,0){\strut{} 40}}%
      \put(5338,975){\makebox(0,0){\strut{} 50}}%
      \put(5801,1056){\makebox(0,0){\strut{} 60}}%
      \put(6264,1136){\makebox(0,0){\strut{} 70}}%
      \put(5002,597){\makebox(0,0){\strut{}$\Delta$}}%
      \put(2539,636){\makebox(0,0){\strut{} 0}}%
      \put(2305,758){\makebox(0,0){\strut{} 10}}%
      \put(2071,879){\makebox(0,0){\strut{} 20}}%
      \put(1837,1001){\makebox(0,0){\strut{} 30}}%
      \put(1604,1123){\makebox(0,0){\strut{} 40}}%
      \put(1370,1245){\makebox(0,0){\strut{} 50}}%
      \put(1136,1366){\makebox(0,0){\strut{} 60}}%
      \put(902,1488){\makebox(0,0){\strut{} 70}}%
      \put(669,1610){\makebox(0,0){\strut{} 80}}%
      \put(1171,685){\makebox(0,0){\strut{}Network size}}%
      \put(920,1752){\makebox(0,0)[r]{\strut{} 0}}%
      \put(920,2142){\makebox(0,0)[r]{\strut{} 500000}}%
      \put(920,2531){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(920,2920){\makebox(0,0)[r]{\strut{} 1.5e+06}}%
      \put(920,3310){\makebox(0,0)[r]{\strut{} 2e+06}}%
      \put(920,3700){\makebox(0,0)[r]{\strut{} 2.5e+06}}%
      \put(-9,2725){\rotatebox{90}{\makebox(0,0){\strut{}Communication rounds}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_pathDeltaT1280}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_star.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1342,1112){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,1521){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,1929){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,2337){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1342,2746){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1342,3154){\makebox(0,0)[r]{\strut{} 1e+07}}%
      \put(1342,3562){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(1342,3971){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 1e+10}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}Star topology, $\Delta=n-1$, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,4206){\makebox(0,0)[r]{\strut{}$\Delta n^{4}$}}%
      \csname LTb\endcsname%
      \put(2134,3986){\makebox(0,0)[r]{\strut{}$T=\infty$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_star}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_static.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1071){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1342,1439){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1342,1806){\makebox(0,0)[r]{\strut{} 30000}}%
      \put(1342,2174){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1342,2541){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(1342,2909){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1342,3276){\makebox(0,0)[r]{\strut{} 70000}}%
      \put(1342,3644){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1342,4011){\makebox(0,0)[r]{\strut{} 90000}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2140,484){\makebox(0,0){\strut{} 10}}%
      \put(2806,484){\makebox(0,0){\strut{} 20}}%
      \put(3472,484){\makebox(0,0){\strut{} 30}}%
      \put(4139,484){\makebox(0,0){\strut{} 40}}%
      \put(4805,484){\makebox(0,0){\strut{} 50}}%
      \put(5471,484){\makebox(0,0){\strut{} 60}}%
      \put(6137,484){\makebox(0,0){\strut{} 70}}%
      \put(6803,484){\makebox(0,0){\strut{} 80}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Communication rounds}}}%
      \put(4138,154){\makebox(0,0){\strut{}Network size}}%
      \put(4138,4709){\makebox(0,0){\strut{}Static topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,2761){\makebox(0,0)[r]{\strut{}tree $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(5816,2541){\makebox(0,0)[r]{\strut{}path $\Delta=8$}}%
      \csname LTb\endcsname%
      \put(5816,2321){\makebox(0,0)[r]{\strut{}star $\Delta=n-1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_static}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_tree.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4621){\makebox(0,0){\strut{}Tree topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2033,4096){\makebox(0,0)[r]{\strut{}$\Delta n^{4}$}}%
      \csname LTb\endcsname%
      \put(2033,3876){\makebox(0,0)[r]{\strut{}$T=10$}}%
      \csname LTb\endcsname%
      \put(2033,3656){\makebox(0,0)[r]{\strut{}$T=1280$}}%
      \csname LTb\endcsname%
      \put(2033,3436){\makebox(0,0)[r]{\strut{}$T=\infty$}}%
      \csname LTb\endcsname%
      \put(856,819){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1791,486){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2726,153){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1171,207){\makebox(0,0){\strut{}$\Delta$}}%
      \put(2982,151){\makebox(0,0){\strut{} 0}}%
      \put(3387,199){\makebox(0,0){\strut{} 10}}%
      \put(3791,247){\makebox(0,0){\strut{} 20}}%
      \put(4196,295){\makebox(0,0){\strut{} 30}}%
      \put(4601,343){\makebox(0,0){\strut{} 40}}%
      \put(5005,391){\makebox(0,0){\strut{} 50}}%
      \put(5410,440){\makebox(0,0){\strut{} 60}}%
      \put(5815,488){\makebox(0,0){\strut{} 70}}%
      \put(6220,536){\makebox(0,0){\strut{} 80}}%
      \put(5662,-4){\makebox(0,0){\strut{}Network size}}%
      \put(920,1076){\makebox(0,0)[r]{\strut{} 10}}%
      \put(920,1428){\makebox(0,0)[r]{\strut{} 100}}%
      \put(920,1780){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(920,2133){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(920,2485){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(920,2837){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(920,3189){\makebox(0,0)[r]{\strut{} 1e+07}}%
      \put(920,3541){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(920,3894){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(920,4246){\makebox(0,0)[r]{\strut{} 1e+10}}%
      \put(122,2660){\rotatebox{90}{\makebox(0,0){\strut{}Communication rounds}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_tree}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_treeDeltaT10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4621){\makebox(0,0){\strut{}Tree topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1769,4096){\makebox(0,0)[r]{\strut{}$T=10$}}%
      \csname LTb\endcsname%
      \put(3026,574){\makebox(0,0){\strut{} 0}}%
      \put(3488,654){\makebox(0,0){\strut{} 10}}%
      \put(3950,734){\makebox(0,0){\strut{} 20}}%
      \put(4413,815){\makebox(0,0){\strut{} 30}}%
      \put(4876,895){\makebox(0,0){\strut{} 40}}%
      \put(5338,975){\makebox(0,0){\strut{} 50}}%
      \put(5801,1056){\makebox(0,0){\strut{} 60}}%
      \put(6264,1136){\makebox(0,0){\strut{} 70}}%
      \put(5002,597){\makebox(0,0){\strut{}$\Delta$}}%
      \put(2539,636){\makebox(0,0){\strut{} 0}}%
      \put(2305,758){\makebox(0,0){\strut{} 10}}%
      \put(2071,879){\makebox(0,0){\strut{} 20}}%
      \put(1837,1001){\makebox(0,0){\strut{} 30}}%
      \put(1604,1123){\makebox(0,0){\strut{} 40}}%
      \put(1370,1245){\makebox(0,0){\strut{} 50}}%
      \put(1136,1366){\makebox(0,0){\strut{} 60}}%
      \put(902,1488){\makebox(0,0){\strut{} 70}}%
      \put(669,1610){\makebox(0,0){\strut{} 80}}%
      \put(1171,685){\makebox(0,0){\strut{}Network size}}%
      \put(920,1752){\makebox(0,0)[r]{\strut{} 0}}%
      \put(920,1996){\makebox(0,0)[r]{\strut{} 50000}}%
      \put(920,2239){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(920,2483){\makebox(0,0)[r]{\strut{} 150000}}%
      \put(920,2725){\makebox(0,0)[r]{\strut{} 200000}}%
      \put(920,2969){\makebox(0,0)[r]{\strut{} 250000}}%
      \put(920,3213){\makebox(0,0)[r]{\strut{} 300000}}%
      \put(920,3456){\makebox(0,0)[r]{\strut{} 350000}}%
      \put(920,3700){\makebox(0,0)[r]{\strut{} 400000}}%
      \put(122,2725){\rotatebox{90}{\makebox(0,0){\strut{}Communication rounds}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_treeDeltaT10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots75nodes/plot_treeDeltaT1280.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4621){\makebox(0,0){\strut{}Tree topology, average of 20 runs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2033,4096){\makebox(0,0)[r]{\strut{}$T=1280$}}%
      \csname LTb\endcsname%
      \put(3026,574){\makebox(0,0){\strut{} 0}}%
      \put(3488,654){\makebox(0,0){\strut{} 10}}%
      \put(3950,734){\makebox(0,0){\strut{} 20}}%
      \put(4413,815){\makebox(0,0){\strut{} 30}}%
      \put(4876,895){\makebox(0,0){\strut{} 40}}%
      \put(5338,975){\makebox(0,0){\strut{} 50}}%
      \put(5801,1056){\makebox(0,0){\strut{} 60}}%
      \put(6264,1136){\makebox(0,0){\strut{} 70}}%
      \put(5002,597){\makebox(0,0){\strut{}$\Delta$}}%
      \put(2539,636){\makebox(0,0){\strut{} 0}}%
      \put(2305,758){\makebox(0,0){\strut{} 10}}%
      \put(2071,879){\makebox(0,0){\strut{} 20}}%
      \put(1837,1001){\makebox(0,0){\strut{} 30}}%
      \put(1604,1123){\makebox(0,0){\strut{} 40}}%
      \put(1370,1245){\makebox(0,0){\strut{} 50}}%
      \put(1136,1366){\makebox(0,0){\strut{} 60}}%
      \put(902,1488){\makebox(0,0){\strut{} 70}}%
      \put(669,1610){\makebox(0,0){\strut{} 80}}%
      \put(1171,685){\makebox(0,0){\strut{}Network size}}%
      \put(920,1752){\makebox(0,0)[r]{\strut{}-100000}}%
      \put(920,1929){\makebox(0,0)[r]{\strut{} 0}}%
      \put(920,2106){\makebox(0,0)[r]{\strut{} 100000}}%
      \put(920,2284){\makebox(0,0)[r]{\strut{} 200000}}%
      \put(920,2461){\makebox(0,0)[r]{\strut{} 300000}}%
      \put(920,2637){\makebox(0,0)[r]{\strut{} 400000}}%
      \put(920,2814){\makebox(0,0)[r]{\strut{} 500000}}%
      \put(920,2991){\makebox(0,0)[r]{\strut{} 600000}}%
      \put(920,3168){\makebox(0,0)[r]{\strut{} 700000}}%
      \put(920,3345){\makebox(0,0)[r]{\strut{} 800000}}%
      \put(920,3523){\makebox(0,0)[r]{\strut{} 900000}}%
      \put(920,3700){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(122,2725){\rotatebox{90}{\makebox(0,0){\strut{}Communication rounds}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots75nodes/plot_treeDeltaT1280}}%
    \gplfronttext
  \end{picture}%
\endgroup

